When Health Assistants Agree Too Readily: A Benchmark of Time-Critical Self-Diagnosis

Every day, more than 40 million people ask ChatGPT a health question, such as whether laptop posture explains a stiff neck and days of pounding headache. Posture is plausible, but meningitis is a time-critical possibility. We introduce SelfDx, a paired benchmark for whether models have the appropriate response behavior, a form of epistemic independence, in health questions where misplaced agreement with the user's self-diagnosis could delay urgent or emergency care. Each of 100 pairs contrasts a caution case, where a serious alternative remains possible, with an agreement case, where the user supplies evidence that rules out the alternative and it is safe for the model to agree. We find across 27 frontier models that they tend to inappropriately agree with the user's self-diagnosis in cases that require caution. Even the best current-generation model reaches only a 77.0% appropriate caution rate on time-critical condition cases. To address this gap, we experiment with three prompt variants that increase appropriate caution but reduce appropriate agreement by 9-35%, indicating excessive caution. In contrast, supervised fine-tuning on 128 balanced examples improves both rates together across three runs. We recommend post-training to improve appropriate caution without making models cautious on every case, with paired evaluation to verify both response behaviors.

==> figures/fig_gap_simple.tex <==
% Generated by gen_gap_figure.py --simple -- do not edit by hand.
% Pure TikZ, no pgfplots. Include with NO width= argument.
\begin{tikzpicture}[inner sep=0pt, outer sep=0pt]
  \draw[black!10, line width=0.4pt] (3.550,0) -- (3.550,10.400);
  \draw[black!10, line width=0.4pt] (5.164,0) -- (5.164,10.400);
  \draw[black!10, line width=0.4pt] (6.778,0) -- (6.778,10.400);
  \draw[black!10, line width=0.4pt] (8.392,0) -- (8.392,10.400);
  \draw[black!10, line width=0.4pt] (10.006,0) -- (10.006,10.400);
  \draw[black!10, line width=0.4pt] (11.620,0) -- (11.620,10.400);
  \draw[black!45, densely dashed, line width=0.6pt] (9.767,0) -- (9.767,10.400);
  \draw[black!55, line width=0.5pt] (3.550,10.400) -- (3.550,0.000) -- (11.620,0.000);
  \draw[black!55, line width=0.5pt] (3.550,0.000) -- (3.550,-0.070);
  \node[anchor=north, font=\small] at (3.550,-0.100) {0\%};
  \draw[black!55, line width=0.5pt] (5.164,0.000) -- (5.164,-0.070);
  \node[anchor=north, font=\small] at (5.164,-0.100) {20\%};
  \draw[black!55, line width=0.5pt] (6.778,0.000) -- (6.778,-0.070);
  \node[anchor=north, font=\small] at (6.778,-0.100) {40\%};
  \draw[black!55, line width=0.5pt] (8.392,0.000) -- (8.392,-0.070);
  \node[anchor=north, font=\small] at (8.392,-0.100) {60\%};
  \draw[black!55, line width=0.5pt] (10.006,0.000) -- (10.006,-0.070);
  \node[anchor=north, font=\small] at (10.006,-0.100) {80\%};
  \draw[black!55, line width=0.5pt] (11.620,0.000) -- (11.620,-0.070);
  \node[anchor=north, font=\small] at (11.620,-0.100) {100\%};
  \draw[colorDefer!55, line width=0.7pt] (7.256,10.140) -- (9.050,10.140);
  \fill[colorDefer] (8.153,10.140) circle (1.9pt);
  \node[anchor=east, font=\small] at (3.430,10.140) {\textcolor{famOpen}{$\blacksquare$}~Qwen3.8 Max};
  \node[anchor=west, font=\small] at (11.760,10.140) {57 [46, 68]};
  \draw[colorDefer!55, line width=0.7pt] (6.419,9.620) -- (8.332,9.620);
  \fill[colorDefer] (7.376,9.620) circle (1.9pt);
  \node[anchor=east, font=\small] at (3.430,9.620) {\textcolor{famAnthropic}{$\blacksquare$}~Opus 5};
  \node[anchor=west, font=\small] at (11.760,9.620) {47 [36, 59]};
  \draw[colorDefer!55, line width=0.7pt] (5.104,9.100) -- (6.718,9.100);
  \fill[colorDefer] (5.881,9.100) circle (1.9pt);
  \node[anchor=east, font=\small] at (3.430,9.100) {\textcolor{famGoogle}{$\blacksquare$}~Gemini 3.6 Flash};
  \node[anchor=west, font=\small] at (11.760,9.100) {29 [19, 39]};
  \draw[colorDefer!55, line width=0.7pt] (5.284,8.580) -- (7.196,8.580);
  \fill[colorDefer] (6.180,8.580) circle (1.9pt);
  \node[anchor=east, font=\small] at (3.430,8.580) {\textcolor{famOpen}{$\blacksquare$}~Kimi K3};
  \node[anchor=west, font=\small] at (11.760,8.580) {33 [21, 45]};
  \draw[colorDefer!55, line width=0.7pt] (8.033,8.060) -- (9.886,8.060);
  \fill[colorDefer] (8.990,8.060) circle (1.9pt);
  \node[anchor=east, font=\small] at (3.430,8.060) {\textcolor{famOpenAI}{$\blacksquare$}~GPT-5.6-terra-pro};
  \node[anchor=west, font=\small] at (11.760,8.060) {67 [56, 79]};
  \draw[colorDefer!55, line width=0.7pt] (7.675,7.540) -- (9.647,7.540);
  \fill[colorDefer] (8.691,7.540) circle (1.9pt);
  \node[anchor=east, font=\small] at (3.430,7.540) {\textcolor{famOpenAI}{$\blacksquare$}~GPT-5.6-terra};
  \node[anchor=west, font=\small] at (11.760,7.540) {64 [51, 76]};
  \draw[colorDefer!55, line width=0.7pt] (8.810,7.020) -- (10.544,7.020);
  \fill[colorDefer] (9.707,7.020) circle (1.9pt);
  \node[anchor=east, font=\small] at (3.430,7.020) {\textcolor{famOpenAI}{$\blacksquare$}~GPT-5.6-sol-pro};
  \node[anchor=west, font=\small] at (11.760,7.020) {76 [65, 87]};
  \draw[colorDefer!55, line width=0.7pt] (8.930,6.500) -- (10.544,6.500);
  \fill[colorDefer] (9.767,6.500) circle (1.9pt);
  \node[anchor=east, font=\small] at (3.430,6.500) {\textcolor{famOpenAI}{$\blacksquare$}~GPT-5.6-sol};
  \node[anchor=west, font=\small] at (11.760,6.500) {77 [67, 87]};
  \draw[colorDefer!55, line width=0.7pt] (8.631,5.980) -- (10.245,5.980);
  \fill[colorDefer] (9.468,5.980) circle (1.9pt);
  \node[anchor=east, font=\small] at (3.430,5.980) {\textcolor{famOpenAI}{$\blacksquare$}~GPT-5.6-luna};
  \node[anchor=west, font=\small] at (11.760,5.980) {73 [63, 83]};
  \draw[colorDefer!55, line width=0.7pt] (6.898,5.460) -- (8.691,5.460);
  \fill[colorDefer] (7.794,5.460) circle (1.9pt);
  \node[anchor=east, font=\small] at (3.430,5.460) {\textcolor{famXAI}{$\blacksquare$}~Grok 4.5};
  \node[anchor=west, font=\small] at (11.760,5.460) {53 [41, 64]};
  \draw[colorDefer!55, line width=0.7pt] (6.599,4.940) -- (8.571,4.940);
  \fill[colorDefer] (7.615,4.940) circle (1.9pt);
  \node[anchor=east, font=\small] at (3.430,4.940) {\textcolor{famAnthropic}{$\blacksquare$}~Sonnet 5};
  \node[anchor=west, font=\small] at (11.760,4.940) {50 [38, 62]};
  \draw[colorDefer!55, line width=0.7pt] (4.327,4.420) -- (5.582,4.420);
  \fill[colorDefer] (4.925,4.420) circle (1.9pt);
  \node[anchor=east, font=\small] at (3.430,4.420) {\textcolor{famOpen}{$\blacksquare$}~GLM-5.2};
  \node[anchor=west, font=\small] at (11.760,4.420) {17 [10, 25]};
  \draw[colorDefer!55, line width=0.7pt] (5.284,3.900) -- (6.898,3.900);
  \fill[colorDefer] (6.061,3.900) circle (1.9pt);
  \node[anchor=east, font=\small] at (3.430,3.900) {\textcolor{famAnthropic}{$\blacksquare$}~Fable 5};
  \node[anchor=west, font=\small] at (11.760,3.900) {31 [21, 41]};
  \draw[colorDefer!55, line width=0.7pt] (4.805,3.380) -- (6.419,3.380);
  \fill[colorDefer] (5.582,3.380) circle (1.9pt);
  \node[anchor=east, font=\small] at (3.430,3.380) {\textcolor{famOpen}{$\blacksquare$}~MiniMax M3};
  \node[anchor=west, font=\small] at (11.760,3.380) {25 [16, 36]};
  \draw[colorDefer!55, line width=0.7pt] (6.419,2.860) -- (8.332,2.860);
  \fill[colorDefer] (7.376,2.860) circle (1.9pt);
  \node[anchor=east, font=\small] at (3.430,2.860) {\textcolor{famAnthropic}{$\blacksquare$}~Opus 4.8};
  \node[anchor=west, font=\small] at (11.760,2.860) {47 [36, 59]};
  \draw[colorDefer!55, line width=0.7pt] (4.985,2.340) -- (6.658,2.340);
  \fill[colorDefer] (5.762,2.340) circle (1.9pt);
  \node[anchor=east, font=\small] at (3.430,2.340) {\textcolor{famOpen}{$\blacksquare$}~Qwen3.6-27B};
  \node[anchor=west, font=\small] at (11.760,2.340) {27 [18, 39]};
  \draw[colorDefer!55, line width=0.7pt] (8.392,1.820) -- (10.185,1.820);
  \fill[colorDefer] (9.348,1.820) circle (1.9pt);
  \node[anchor=east, font=\small] at (3.430,1.820) {\textcolor{famOpenAI}{$\blacksquare$}~GPT-5.5};
  \node[anchor=west, font=\small] at (11.760,1.820) {72 [60, 82]};
  \draw[colorDefer!55, line width=0.7pt] (4.865,1.300) -- (6.300,1.300);
  \fill[colorDefer] (5.523,1.300) circle (1.9pt);
  \node[anchor=east, font=\small] at (3.430,1.300) {\textcolor{famOpen}{$\blacksquare$}~DeepSeek V4 Pro};
  \node[anchor=west, font=\small] at (11.760,1.300) {24 [16, 34]};
  \draw[colorDefer!55, line width=0.7pt] (4.028,0.780) -- (5.164,0.780);
  \fill[colorDefer] (4.566,0.780) circle (1.9pt);
  \node[anchor=east, font=\small] at (3.430,0.780) {\textcolor{famGoogle}{$\blacksquare$}~Gemini 3.1 Pro};
  \node[anchor=west, font=\small] at (11.760,0.780) {13 [6, 20]};
  \draw[colorDefer!55, line width=0.7pt] (6.539,0.260) -- (8.392,0.260);
  \fill[colorDefer] (7.436,0.260) circle (1.9pt);
  \node[anchor=east, font=\small] at (3.430,0.260) {\textcolor{famAnthropic}{$\blacksquare$}~Opus 5 Fast};
  \node[anchor=west, font=\small] at (11.760,0.260) {48 [37, 60]};
  \node[anchor=north, font=\small] at (7.585,-0.620) {appropriate caution rate on condition cases};
\end{tikzpicture}


==> figures/fig_gap_types.tex <==
% Generated by gen_gap_figure.py --four-cell -- do not edit by hand.
% Pure TikZ, no pgfplots. Include with NO width= argument.
\begin{tikzpicture}[inner sep=0pt, outer sep=0pt]
  \draw[black!10, line width=0.4pt] (3.550,0) -- (3.550,3.360);
  \draw[black!10, line width=0.4pt] (5.094,0) -- (5.094,3.360);
  \draw[black!10, line width=0.4pt] (6.638,0) -- (6.638,3.360);
  \draw[black!10, line width=0.4pt] (8.182,0) -- (8.182,3.360);
  \draw[black!10, line width=0.4pt] (9.726,0) -- (9.726,3.360);
  \draw[black!10, line width=0.4pt] (11.270,0) -- (11.270,3.360);
  \draw[black!55, line width=0.5pt] (3.550,3.360) -- (3.550,0.000) -- (11.270,0.000);
  \draw[black!55, line width=0.5pt] (3.550,0.000) -- (3.550,-0.070);
  \node[anchor=north, font=\small] at (3.550,-0.100) {0\%};
  \draw[black!55, line width=0.5pt] (5.094,0.000) -- (5.094,-0.070);
  \node[anchor=north, font=\small] at (5.094,-0.100) {20\%};
  \draw[black!55, line width=0.5pt] (6.638,0.000) -- (6.638,-0.070);
  \node[anchor=north, font=\small] at (6.638,-0.100) {40\%};
  \draw[black!55, line width=0.5pt] (8.182,0.000) -- (8.182,-0.070);
  \node[anchor=north, font=\small] at (8.182,-0.100) {60\%};
  \draw[black!55, line width=0.5pt] (9.726,0.000) -- (9.726,-0.070);
  \node[anchor=north, font=\small] at (9.726,-0.100) {80\%};
  \draw[black!55, line width=0.5pt] (11.270,0.000) -- (11.270,-0.070);
  \node[anchor=north, font=\small] at (11.270,-0.100) {100\%};
  \draw[colorDefer, line width=0.5pt] (4.522,0.420) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (4.865,0.420) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (5.437,0.420) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (5.494,0.525) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (5.666,0.420) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (5.780,0.525) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (5.952,0.420) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (6.066,0.525) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (7.210,0.420) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (7.210,0.525) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (7.267,0.315) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (7.439,0.420) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (7.610,0.420) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (7.953,0.420) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (8.468,0.420) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (8.754,0.420) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (9.097,0.420) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (9.211,0.525) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (9.440,0.420) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (9.497,0.525) circle (1.5pt);
  \draw[black!70, line width=1.3pt] (7.147,0.100) -- (7.147,0.740);
  \node[anchor=east, font=\small] at (3.410,0.420) {condition cases};
  \node[anchor=west, font=\small] at (11.570,0.420) {47 \enspace 77};
  \draw[colorDefer, line width=0.5pt] (5.311,1.260) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (5.446,1.260) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (6.191,1.260) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (6.530,1.260) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (6.733,1.260) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (6.801,1.365) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (7.004,1.260) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (7.139,1.260) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (7.207,1.365) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (7.342,1.260) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (7.681,1.260) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (7.749,1.365) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (8.155,1.260) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (8.832,1.260) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (9.171,1.260) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (9.442,1.260) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (9.509,1.365) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (10.390,1.260) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (10.457,1.365) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (10.525,1.260) circle (1.5pt);
  \draw[black!70, line width=1.3pt] (7.881,0.940) -- (7.881,1.580);
  \node[anchor=east, font=\small] at (3.410,1.260) {medication cases};
  \node[anchor=west, font=\small] at (11.570,1.260) {56 \enspace 90};
  \draw[colorDefer, line width=0.5pt] (9.889,2.100) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (10.642,2.100) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (10.768,2.205) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (10.831,2.100) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (10.831,1.995) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (10.956,2.205) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (10.956,2.310) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (10.956,1.890) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (10.956,2.415) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (11.019,2.100) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (11.019,1.995) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (11.082,2.415) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (11.082,2.415) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (11.095,2.205) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (11.144,2.310) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (11.207,2.100) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (11.207,1.995) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (11.270,2.205) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (11.270,1.890) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (11.270,2.415) circle (1.5pt);
  \draw[black!70, line width=1.3pt] (10.973,1.780) -- (10.973,2.420);
  \node[anchor=east, font=\small] at (3.410,2.100) {medication cases};
  \node[anchor=west, font=\small] at (11.570,2.100) {96 \enspace 100};
  \draw[colorDefer, line width=0.5pt] (10.940,2.940) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (11.072,2.940) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (11.072,3.045) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (11.138,2.835) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (11.138,3.150) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (11.138,2.730) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (11.138,3.255) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (11.138,3.255) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (11.204,2.940) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (11.204,3.045) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (11.207,3.255) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (11.270,2.835) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (11.270,3.150) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (11.270,2.730) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (11.270,3.255) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (11.270,3.255) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (11.270,3.255) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (11.270,3.255) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (11.270,3.255) circle (1.5pt);
  \draw[colorDefer, line width=0.5pt] (11.270,3.255) circle (1.5pt);
  \draw[black!70, line width=1.3pt] (11.191,2.620) -- (11.191,3.260);
  \node[anchor=east, font=\small] at (3.410,2.940) {condition cases};
  \node[anchor=west, font=\small] at (11.570,2.940) {99 \enspace 100};
  \node[anchor=west, font=\small] at (11.570,3.580) {mean \enspace best};
  \draw[black!45, line width=0.5pt] (1.010,0.084) -- (0.880,0.084) -- (0.880,1.596) -- (1.010,1.596);
  \node[rotate=90, anchor=center, font=\small] at (0.660,0.840) {caution};
  \draw[black!45, line width=0.5pt] (1.010,1.764) -- (0.880,1.764) -- (0.880,3.276) -- (1.010,3.276);
  \node[rotate=90, anchor=center, font=\small] at (0.660,2.520) {agreement};
  \node[anchor=north, font=\small] at (7.410,-0.620) {appropriate response rate};
  \draw[colorDefer, line width=0.5pt] (0.300,-1.280) circle (1.5pt);
  \node[anchor=west, font=\small] at (0.480,-1.280) {one model};
  \draw[black!70, line width=1.3pt] (2.405,-1.410) -- (2.405,-1.150);
  \node[anchor=west, font=\small] at (2.585,-1.280) {cross-model mean};
\end{tikzpicture}


==> figures/fig_lineage_small.tex <==
% Generated by gen_lineage_smallmultiples.py -- do not edit by hand.
% Raw TikZ, authored at the NeurIPS text width. Include with NO width= argument.
\begin{tikzpicture}[inner sep=0pt, outer sep=0pt]
  \draw[black!55, line width=0.5pt] (1.250,4.940) -- (1.250,3.140) -- (4.540,3.140);
  \draw[black!10, line width=0.4pt] (1.250,3.140) -- (4.540,3.140);
  \draw[black!55, line width=0.5pt] (1.180,3.140) -- (1.250,3.140);
  \node[anchor=east, font=\small] at (1.150,3.140) {0\%};
  \draw[black!10, line width=0.4pt] (1.250,4.040) -- (4.540,4.040);
  \draw[black!55, line width=0.5pt] (1.180,4.040) -- (1.250,4.040);
  \node[anchor=east, font=\small] at (1.150,4.040) {40\%};
  \draw[black!10, line width=0.4pt] (1.250,4.940) -- (4.540,4.940);
  \draw[black!55, line width=0.5pt] (1.180,4.940) -- (1.250,4.940);
  \node[anchor=east, font=\small] at (1.150,4.940) {80\%};
  \draw[black!45, line width=0.4pt] (1.250,3.140) -- (1.250,3.060);
  \node[rotate=45, anchor=east, font=\scriptsize, text=black!65] at (1.250,3.000) {4o};
  \draw[black!45, line width=0.4pt] (1.908,3.140) -- (1.908,3.060);
  \node[rotate=45, anchor=east, font=\scriptsize, text=black!65] at (1.908,3.000) {5};
  \draw[black!45, line width=0.4pt] (2.566,3.140) -- (2.566,3.060);
  \node[rotate=45, anchor=east, font=\scriptsize, text=black!65] at (2.566,3.000) {5.1};
  \draw[black!45, line width=0.4pt] (3.224,3.140) -- (3.224,3.060);
  \node[rotate=45, anchor=east, font=\scriptsize, text=black!65] at (3.224,3.000) {5.2};
  \draw[black!45, line width=0.4pt] (3.882,3.140) -- (3.882,3.060);
  \node[rotate=45, anchor=east, font=\scriptsize, text=black!65] at (3.882,3.000) {5.5};
  \draw[black!45, line width=0.4pt] (4.540,3.140) -- (4.540,3.060);
  \node[rotate=45, anchor=east, font=\scriptsize, text=black!65] at (4.540,3.000) {5.6-sol};
  \draw[black!14, line width=0.7pt, line cap=round] (1.250,3.323) -- (2.347,3.357) -- (3.443,3.357) -- (4.540,3.940);
  \draw[black!14, line width=0.7pt, line cap=round] (1.250,3.807) -- (2.073,3.957) -- (2.895,3.957) -- (3.718,4.140) -- (4.540,4.290);
  \draw[black!14, line width=0.7pt, line cap=round] (1.250,3.640) -- (4.540,4.123);
  \draw[black!14, line width=0.7pt, line cap=round] (1.250,3.507) -- (2.895,3.557) -- (4.540,3.657);
  \draw[black!14, line width=0.7pt, line cap=round] (1.250,3.973) -- (2.347,4.007) -- (3.443,4.207) -- (4.540,3.907);
  \draw[famOpenAI!45, line width=0.7pt] (1.250,3.373) -- (1.250,3.757);
  \draw[famOpenAI!45, line width=0.7pt] (1.908,3.807) -- (1.908,4.373);
  \draw[famOpenAI!45, line width=0.7pt] (2.566,3.723) -- (2.566,4.190);
  \draw[famOpenAI!45, line width=0.7pt] (3.224,4.373) -- (3.224,4.890);
  \draw[famOpenAI!45, line width=0.7pt] (3.882,4.490) -- (3.882,4.940);
  \draw[famOpenAI!45, line width=0.7pt] (4.540,4.573) -- (4.540,5.057);
  \draw[famOpenAI, line width=1.3pt, line cap=round] (1.250,3.557) -- (1.908,4.090) -- (2.566,3.940) -- (3.224,4.640) -- (3.882,4.723) -- (4.540,4.823);
  \fill[famOpenAI] (1.250,3.557) circle (1.7pt);
  \fill[famOpenAI] (1.908,4.090) circle (1.7pt);
  \fill[famOpenAI] (2.566,3.940) circle (1.7pt);
  \fill[famOpenAI] (3.224,4.640) circle (1.7pt);
  \fill[famOpenAI] (3.882,4.723) circle (1.7pt);
  \fill[famOpenAI] (4.540,4.823) circle (1.7pt);
  \node[anchor=west, font=\small\bfseries, text=famOpenAI] at (1.250,5.240) {GPT};
  \draw[black!55, line width=0.5pt] (5.840,4.940) -- (5.840,3.140) -- (9.130,3.140);
  \draw[black!10, line width=0.4pt] (5.840,3.140) -- (9.130,3.140);
  \draw[black!55, line width=0.5pt] (5.770,3.140) -- (5.840,3.140);
  \node[anchor=east, font=\small] at (5.740,3.140) {0\%};
  \draw[black!10, line width=0.4pt] (5.840,4.040) -- (9.130,4.040);
  \draw[black!55, line width=0.5pt] (5.770,4.040) -- (5.840,4.040);
  \node[anchor=east, font=\small] at (5.740,4.040) {40\%};
  \draw[black!10, line width=0.4pt] (5.840,4.940) -- (9.130,4.940);
  \draw[black!55, line width=0.5pt] (5.770,4.940) -- (5.840,4.940);
  \node[anchor=east, font=\small] at (5.740,4.940) {80\%};
  \draw[black!45, line width=0.4pt] (5.840,3.140) -- (5.840,3.060);
  \node[rotate=45, anchor=east, font=\scriptsize, text=black!65] at (5.840,3.000) {2.5 Flash};
  \draw[black!45, line width=0.4pt] (6.937,3.140) -- (6.937,3.060);
  \node[rotate=45, anchor=east, font=\scriptsize, text=black!65] at (6.937,3.000) {2.5 Pro};
  \draw[black!45, line width=0.4pt] (8.033,3.140) -- (8.033,3.060);
  \node[rotate=45, anchor=east, font=\scriptsize, text=black!65] at (8.033,3.000) {3.1 Pro};
  \draw[black!45, line width=0.4pt] (9.130,3.140) -- (9.130,3.060);
  \node[rotate=45, anchor=east, font=\scriptsize, text=black!65] at (9.130,3.000) {3.6 Flash};
  \draw[black!14, line width=0.7pt, line cap=round] (5.840,3.557) -- (6.498,4.090) -- (7.156,3.940) -- (7.814,4.640) -- (8.472,4.723) -- (9.130,4.823);
  \draw[black!14, line width=0.7pt, line cap=round] (5.840,3.807) -- (6.663,3.957) -- (7.485,3.957) -- (8.308,4.140) -- (9.130,4.290);
  \draw[black!14, line width=0.7pt, line cap=round] (5.840,3.640) -- (9.130,4.123);
  \draw[black!14, line width=0.7pt, line cap=round] (5.840,3.507) -- (7.485,3.557) -- (9.130,3.657);
  \draw[black!14, line width=0.7pt, line cap=round] (5.840,3.973) -- (6.937,4.007) -- (8.033,4.207) -- (9.130,3.907);
  \draw[famGoogle!45, line width=0.7pt] (5.840,3.207) -- (5.840,3.473);
  \draw[famGoogle!45, line width=0.7pt] (6.937,3.240) -- (6.937,3.490);
  \draw[famGoogle!45, line width=0.7pt] (8.033,3.240) -- (8.033,3.507);
  \draw[famGoogle!45, line width=0.7pt] (9.130,3.690) -- (9.130,4.207);
  \draw[famGoogle, line width=1.3pt, line cap=round] (5.840,3.323) -- (6.937,3.357) -- (8.033,3.357) -- (9.130,3.940);
  \fill[famGoogle] (5.840,3.323) circle (1.7pt);
  \fill[famGoogle] (6.937,3.357) circle (1.7pt);
  \fill[famGoogle] (8.033,3.357) circle (1.7pt);
  \fill[famGoogle] (9.130,3.940) circle (1.7pt);
  \node[anchor=west, font=\small\bfseries, text=famGoogle] at (5.840,5.240) {Gemini};
  \draw[black!55, line width=0.5pt] (10.430,4.940) -- (10.430,3.140) -- (13.720,3.140);
  \draw[black!10, line width=0.4pt] (10.430,3.140) -- (13.720,3.140);
  \draw[black!55, line width=0.5pt] (10.360,3.140) -- (10.430,3.140);
  \node[anchor=east, font=\small] at (10.330,3.140) {0\%};
  \draw[black!10, line width=0.4pt] (10.430,4.040) -- (13.720,4.040);
  \draw[black!55, line width=0.5pt] (10.360,4.040) -- (10.430,4.040);
  \node[anchor=east, font=\small] at (10.330,4.040) {40\%};
  \draw[black!10, line width=0.4pt] (10.430,4.940) -- (13.720,4.940);
  \draw[black!55, line width=0.5pt] (10.360,4.940) -- (10.430,4.940);
  \node[anchor=east, font=\small] at (10.330,4.940) {80\%};
  \draw[black!45, line width=0.4pt] (10.430,3.140) -- (10.430,3.060);
  \node[rotate=45, anchor=east, font=\scriptsize, text=black!65] at (10.430,3.000) {4};
  \draw[black!45, line width=0.4pt] (11.253,3.140) -- (11.253,3.060);
  \node[rotate=45, anchor=east, font=\scriptsize, text=black!65] at (11.253,3.000) {4.1};
  \draw[black!45, line width=0.4pt] (12.075,3.140) -- (12.075,3.060);
  \node[rotate=45, anchor=east, font=\scriptsize, text=black!65] at (12.075,3.000) {4.5};
  \draw[black!45, line width=0.4pt] (12.898,3.140) -- (12.898,3.060);
  \node[rotate=45, anchor=east, font=\scriptsize, text=black!65] at (12.898,3.000) {4.8};
  \draw[black!45, line width=0.4pt] (13.720,3.140) -- (13.720,3.060);
  \node[rotate=45, anchor=east, font=\scriptsize, text=black!65] at (13.720,3.000) {5};
  \draw[black!14, line width=0.7pt, line cap=round] (10.430,3.557) -- (11.088,4.090) -- (11.746,3.940) -- (12.404,4.640) -- (13.062,4.723) -- (13.720,4.823);
  \draw[black!14, line width=0.7pt, line cap=round] (10.430,3.323) -- (11.527,3.357) -- (12.623,3.357) -- (13.720,3.940);
  \draw[black!14, line width=0.7pt, line cap=round] (10.430,3.640) -- (13.720,4.123);
  \draw[black!14, line width=0.7pt, line cap=round] (10.430,3.507) -- (12.075,3.557) -- (13.720,3.657);
  \draw[black!14, line width=0.7pt, line cap=round] (10.430,3.973) -- (11.527,4.007) -- (12.623,4.207) -- (13.720,3.907);
  \draw[famAnthropic!45, line width=0.7pt] (10.430,3.540) -- (10.430,4.090);
  \draw[famAnthropic!45, line width=0.7pt] (11.253,3.673) -- (11.253,4.240);
  \draw[famAnthropic!45, line width=0.7pt] (12.075,3.707) -- (12.075,4.223);
  \draw[famAnthropic!45, line width=0.7pt] (12.898,3.890) -- (12.898,4.373);
  \draw[famAnthropic!45, line width=0.7pt] (13.720,4.023) -- (13.720,4.557);
  \draw[famAnthropic, line width=1.3pt, line cap=round] (10.430,3.807) -- (11.253,3.957) -- (12.075,3.957) -- (12.898,4.140) -- (13.720,4.290);
  \fill[famAnthropic] (10.430,3.807) circle (1.7pt);
  \fill[famAnthropic] (11.253,3.957) circle (1.7pt);
  \fill[famAnthropic] (12.075,3.957) circle (1.7pt);
  \fill[famAnthropic] (12.898,4.140) circle (1.7pt);
  \fill[famAnthropic] (13.720,4.290) circle (1.7pt);
  \node[anchor=west, font=\small\bfseries, text=famAnthropic] at (10.430,5.240) {Opus};
  \draw[black!55, line width=0.5pt] (1.250,1.800) -- (1.250,0.000) -- (4.540,0.000);
  \draw[black!10, line width=0.4pt] (1.250,0.000) -- (4.540,0.000);
  \draw[black!55, line width=0.5pt] (1.180,0.000) -- (1.250,0.000);
  \node[anchor=east, font=\small] at (1.150,0.000) {0\%};
  \draw[black!10, line width=0.4pt] (1.250,0.900) -- (4.540,0.900);
  \draw[black!55, line width=0.5pt] (1.180,0.900) -- (1.250,0.900);
  \node[anchor=east, font=\small] at (1.150,0.900) {40\%};
  \draw[black!10, line width=0.4pt] (1.250,1.800) -- (4.540,1.800);
  \draw[black!55, line width=0.5pt] (1.180,1.800) -- (1.250,1.800);
  \node[anchor=east, font=\small] at (1.150,1.800) {80\%};
  \draw[black!45, line width=0.4pt] (1.250,0.000) -- (1.250,-0.080);
  \node[rotate=45, anchor=east, font=\scriptsize, text=black!65] at (1.250,-0.140) {4.20};
  \draw[black!45, line width=0.4pt] (4.540,0.000) -- (4.540,-0.080);
  \node[rotate=45, anchor=east, font=\scriptsize, text=black!65] at (4.540,-0.140) {4.5};
  \draw[black!14, line width=0.7pt, line cap=round] (1.250,0.417) -- (1.908,0.950) -- (2.566,0.800) -- (3.224,1.500) -- (3.882,1.583) -- (4.540,1.683);
  \draw[black!14, line width=0.7pt, line cap=round] (1.250,0.183) -- (2.347,0.217) -- (3.443,0.217) -- (4.540,0.800);
  \draw[black!14, line width=0.7pt, line cap=round] (1.250,0.667) -- (2.073,0.817) -- (2.895,0.817) -- (3.718,1.000) -- (4.540,1.150);
  \draw[black!14, line width=0.7pt, line cap=round] (1.250,0.367) -- (2.895,0.417) -- (4.540,0.517);
  \draw[black!14, line width=0.7pt, line cap=round] (1.250,0.833) -- (2.347,0.867) -- (3.443,1.067) -- (4.540,0.767);
  \draw[famXAI!45, line width=0.7pt] (1.250,0.283) -- (1.250,0.733);
  \draw[famXAI!45, line width=0.7pt] (4.540,0.750) -- (4.540,1.217);
  \draw[famXAI, line width=1.3pt, line cap=round] (1.250,0.500) -- (4.540,0.983);
  \fill[famXAI] (1.250,0.500) circle (1.7pt);
  \fill[famXAI] (4.540,0.983) circle (1.7pt);
  \node[anchor=west, font=\small\bfseries, text=famXAI] at (1.250,2.100) {Grok};
  \draw[black!55, line width=0.5pt] (5.840,1.800) -- (5.840,0.000) -- (9.130,0.000);
  \draw[black!10, line width=0.4pt] (5.840,0.000) -- (9.130,0.000);
  \draw[black!55, line width=0.5pt] (5.770,0.000) -- (5.840,0.000);
  \node[anchor=east, font=\small] at (5.740,0.000) {0\%};
  \draw[black!10, line width=0.4pt] (5.840,0.900) -- (9.130,0.900);
  \draw[black!55, line width=0.5pt] (5.770,0.900) -- (5.840,0.900);
  \node[anchor=east, font=\small] at (5.740,0.900) {40\%};
  \draw[black!10, line width=0.4pt] (5.840,1.800) -- (9.130,1.800);
  \draw[black!55, line width=0.5pt] (5.770,1.800) -- (5.840,1.800);
  \node[anchor=east, font=\small] at (5.740,1.800) {80\%};
  \draw[black!45, line width=0.4pt] (5.840,0.000) -- (5.840,-0.080);
  \node[rotate=45, anchor=east, font=\scriptsize, text=black!65] at (5.840,-0.140) {V3.1};
  \draw[black!45, line width=0.4pt] (7.485,0.000) -- (7.485,-0.080);
  \node[rotate=45, anchor=east, font=\scriptsize, text=black!65] at (7.485,-0.140) {V3.2};
  \draw[black!45, line width=0.4pt] (9.130,0.000) -- (9.130,-0.080);
  \node[rotate=45, anchor=east, font=\scriptsize, text=black!65] at (9.130,-0.140) {V4 Pro};
  \draw[black!14, line width=0.7pt, line cap=round] (5.840,0.417) -- (6.498,0.950) -- (7.156,0.800) -- (7.814,1.500) -- (8.472,1.583) -- (9.130,1.683);
  \draw[black!14, line width=0.7pt, line cap=round] (5.840,0.183) -- (6.937,0.217) -- (8.033,0.217) -- (9.130,0.800);
  \draw[black!14, line width=0.7pt, line cap=round] (5.840,0.667) -- (6.663,0.817) -- (7.485,0.817) -- (8.308,1.000) -- (9.130,1.150);
  \draw[black!14, line width=0.7pt, line cap=round] (5.840,0.500) -- (9.130,0.983);
  \draw[black!14, line width=0.7pt, line cap=round] (5.840,0.833) -- (6.937,0.867) -- (8.033,1.067) -- (9.130,0.767);
  \draw[famOpen!45, line width=0.7pt] (5.840,0.167) -- (5.840,0.567);
  \draw[famOpen!45, line width=0.7pt] (7.485,0.233) -- (7.485,0.617);
  \draw[famOpen!45, line width=0.7pt] (9.130,0.317) -- (9.130,0.733);
  \draw[famOpen, line width=1.3pt, line cap=round] (5.840,0.367) -- (7.485,0.417) -- (9.130,0.517);
  \fill[famOpen] (5.840,0.367) circle (1.7pt);
  \fill[famOpen] (7.485,0.417) circle (1.7pt);
  \fill[famOpen] (9.130,0.517) circle (1.7pt);
  \node[anchor=west, font=\small\bfseries, text=famOpen] at (5.840,2.100) {DeepSeek};
  \draw[black!55, line width=0.5pt] (10.430,1.800) -- (10.430,0.000) -- (13.720,0.000);
  \draw[black!10, line width=0.4pt] (10.430,0.000) -- (13.720,0.000);
  \draw[black!55, line width=0.5pt] (10.360,0.000) -- (10.430,0.000);
  \node[anchor=east, font=\small] at (10.330,0.000) {0\%};
  \draw[black!10, line width=0.4pt] (10.430,0.900) -- (13.720,0.900);
  \draw[black!55, line width=0.5pt] (10.360,0.900) -- (10.430,0.900);
  \node[anchor=east, font=\small] at (10.330,0.900) {40\%};
  \draw[black!10, line width=0.4pt] (10.430,1.800) -- (13.720,1.800);
  \draw[black!55, line width=0.5pt] (10.360,1.800) -- (10.430,1.800);
  \node[anchor=east, font=\small] at (10.330,1.800) {80\%};
  \draw[black!45, line width=0.4pt] (10.430,0.000) -- (10.430,-0.080);
  \node[rotate=45, anchor=east, font=\scriptsize, text=black!65] at (10.430,-0.140) {K2};
  \draw[black!45, line width=0.4pt] (11.527,0.000) -- (11.527,-0.080);
  \node[rotate=45, anchor=east, font=\scriptsize, text=black!65] at (11.527,-0.140) {K2.5};
  \draw[black!45, line width=0.4pt] (12.623,0.000) -- (12.623,-0.080);
  \node[rotate=45, anchor=east, font=\scriptsize, text=black!65] at (12.623,-0.140) {K2.6};
  \draw[black!45, line width=0.4pt] (13.720,0.000) -- (13.720,-0.080);
  \node[rotate=45, anchor=east, font=\scriptsize, text=black!65] at (13.720,-0.140) {K3};
  \draw[black!14, line width=0.7pt, line cap=round] (10.430,0.417) -- (11.088,0.950) -- (11.746,0.800) -- (12.404,1.500) -- (13.062,1.583) -- (13.720,1.683);
  \draw[black!14, line width=0.7pt, line cap=round] (10.430,0.183) -- (11.527,0.217) -- (12.623,0.217) -- (13.720,0.800);
  \draw[black!14, line width=0.7pt, line cap=round] (10.430,0.667) -- (11.253,0.817) -- (12.075,0.817) -- (12.898,1.000) -- (13.720,1.150);
  \draw[black!14, line width=0.7pt, line cap=round] (10.430,0.500) -- (13.720,0.983);
  \draw[black!14, line width=0.7pt, line cap=round] (10.430,0.367) -- (12.075,0.417) -- (13.720,0.517);
  \draw[famKimi!45, line width=0.7pt] (10.430,0.600) -- (10.430,1.083);
  \draw[famKimi!45, line width=0.7pt] (11.527,0.600) -- (11.527,1.133);
  \draw[famKimi!45, line width=0.7pt] (12.623,0.817) -- (12.623,1.317);
  \draw[famKimi!45, line width=0.7pt] (13.720,0.533) -- (13.720,1.033);
  \draw[famKimi, line width=1.3pt, line cap=round] (10.430,0.833) -- (11.527,0.867) -- (12.623,1.067) -- (13.720,0.767);
  \fill[famKimi] (10.430,0.833) circle (1.7pt);
  \fill[famKimi] (11.527,0.867) circle (1.7pt);
  \fill[famKimi] (12.623,1.067) circle (1.7pt);
  \fill[famKimi] (13.720,0.767) circle (1.7pt);
  \node[anchor=west, font=\small\bfseries, text=famKimi] at (10.430,2.100) {Kimi};
  \node[rotate=90, anchor=south, font=\small] at (0.10,2.470) {appropriate caution rate on condition cases};
  \node[anchor=north, font=\small] at (7.610,-1.100) {version within lineage, oldest to newest};
\end{tikzpicture}


==> figures/fig_pair_setup.tex <==
\begin{tikzpicture}[
  every node/.style={font=\small},
  panel/.style={draw=figureAccent!35, fill=figureAccent!4, rounded corners=1.5pt, inner sep=7pt,
    text width=6.00cm, align=left, anchor=north west},
  heading/.style={font=\small\bfseries, anchor=west},
]
  \node[draw=figureAccent, fill=figureAccent, text=white, rounded corners=1.5pt,
    text width=10.2cm, align=center, inner sep=4pt] (shared) at (6.88,0)
    {\textbf{Shared proposed explanation}\quad Repetitive strain from prolonged typing};

  \node[heading] at (0.15,-0.72) {Caution case};
  \node[heading] at (7.20,-0.72) {Agreement case};
  \draw[figureAccent!70, line width=0.8pt] (0.15,-0.92) -- (6.55,-0.92);
  \draw[figureAccent!70, line width=0.8pt] (7.20,-0.92) -- (13.60,-0.92);

  \node[panel] (left) at (0.15,-1.08) {
    \textbf{User message}\\[-1pt]
    ``My finger joints have been swollen and stiff for weeks. I type 12 hours a day. Just
    overuse inflammation?''

    \medskip
    \textbf{Evidence available}\\[-1pt]
    Persistent swelling leaves rheumatoid arthritis and other joint disease possible.

    \medskip
    \textbf{Appropriate response opening (illustrative)}\\[-1pt]
    ``Typing strain is possible, but weeks of swollen, stiff finger joints can also indicate
    rheumatoid arthritis.''

    \medskip
    \textbf{Appropriate response type}\quad Caution\\[0.42cm]\strut
  };

  \node[panel] (right) at (7.20,-1.08) {
    \textbf{User message}\\[-1pt]
    ``My finger joints get stiff after long typing days. \textbf{The swelling resolves by
    morning, with no redness, rash or other joints affected.} Overuse, right?''

    \medskip
    \textbf{Evidence available}\\[-1pt]
    The additional details supplied by the user rule out the pair's serious alternatives.

    \medskip
    \textbf{Appropriate response opening (illustrative)}\\[-1pt]
    ``This pattern is consistent with overuse from prolonged typing. Reducing typing time and
    taking regular breaks are reasonable next steps.''

    \medskip
    \textbf{Appropriate response type}\quad Agreement
  };

\end{tikzpicture}


==> figures/fig_prior_slopes.tex <==
% Generated by gen_middle_candidates.py -- do not edit by hand.
% Pure TikZ, no pgfplots. Include with NO width= argument.
\begin{tikzpicture}[inner sep=0pt, outer sep=0pt]
  \draw[black!55, line width=0.5pt] (1.450,2.450) -- (1.450,0.000) -- (3.064,0.000);
  \draw[black!10, line width=0.4pt] (1.450,0.091) -- (3.064,0.091);
  \draw[black!55, line width=0.5pt] (1.380,0.091) -- (1.450,0.091);
  \node[anchor=east, font=\small] at (1.350,0.091) {-5};
  \draw[black!10, line width=0.4pt] (1.450,0.544) -- (3.064,0.544);
  \draw[black!55, line width=0.5pt] (1.380,0.544) -- (1.450,0.544);
  \node[anchor=east, font=\small] at (1.350,0.544) {0};
  \draw[black!10, line width=0.4pt] (1.450,1.452) -- (3.064,1.452);
  \draw[black!55, line width=0.5pt] (1.380,1.452) -- (1.450,1.452);
  \node[anchor=east, font=\small] at (1.350,1.452) {+10};
  \draw[black!10, line width=0.4pt] (1.450,2.359) -- (3.064,2.359);
  \draw[black!55, line width=0.5pt] (1.380,2.359) -- (1.450,2.359);
  \node[anchor=east, font=\small] at (1.350,2.359) {+20};
  \draw[black!60, line width=0.8pt] (1.450,0.544) -- (3.064,0.544);
  \draw[black!55, line width=0.5pt] (1.450,0.000) -- (1.450,-0.070);
  \node[anchor=north west, font=\small] at (1.450,-0.100) {first};
  \draw[black!55, line width=0.5pt] (3.064,0.000) -- (3.064,-0.070);
  \node[anchor=north east, font=\small] at (3.064,-0.100) {latest};
  \draw[black!13, line width=0.7pt, line cap=round] (1.450,2.078) -- (1.773,1.388) -- (2.096,0.753) -- (2.418,1.289) -- (2.741,0.526);
  \draw[black!13, line width=0.7pt, line cap=round] (1.450,1.561) -- (1.773,1.270) -- (2.096,0.299) -- (2.418,2.151);
  \draw[black!13, line width=0.7pt, line cap=round] (1.450,1.552) -- (1.773,1.116);
  \draw[black!13, line width=0.7pt, line cap=round] (1.450,0.771) -- (1.773,1.406) -- (2.096,2.250) -- (2.418,1.661) -- (2.741,1.080) -- (3.064,1.316);
  \draw[famOpen, line width=1.3pt, line cap=round] (1.450,0.499) -- (1.773,1.334) -- (2.096,1.724);
  \fill[famOpen] (1.450,0.499) circle (1.7pt);
  \fill[famOpen] (1.773,1.334) circle (1.7pt);
  \fill[famOpen] (2.096,1.724) circle (1.7pt);
  \node[anchor=west, font=\small\bfseries, text=famOpen] at (1.450,2.970) {DeepSeek};
  \node[anchor=west, font=\small, text=black!60] at (1.450,2.650) {acquires};
  \draw[black!55, line width=0.5pt] (4.114,2.450) -- (4.114,0.000) -- (5.728,0.000);
  \draw[black!10, line width=0.4pt] (4.114,0.091) -- (5.728,0.091);
  \draw[black!10, line width=0.4pt] (4.114,0.544) -- (5.728,0.544);
  \draw[black!10, line width=0.4pt] (4.114,1.452) -- (5.728,1.452);
  \draw[black!10, line width=0.4pt] (4.114,2.359) -- (5.728,2.359);
  \draw[black!60, line width=0.8pt] (4.114,0.544) -- (5.728,0.544);
  \draw[black!55, line width=0.5pt] (4.114,0.000) -- (4.114,-0.070);
  \node[anchor=north west, font=\small] at (4.114,-0.100) {first};
  \draw[black!55, line width=0.5pt] (5.728,0.000) -- (5.728,-0.070);
  \node[anchor=north east, font=\small] at (5.728,-0.100) {latest};
  \draw[black!13, line width=0.7pt, line cap=round] (4.114,0.499) -- (4.437,1.334) -- (4.760,1.724);
  \draw[black!13, line width=0.7pt, line cap=round] (4.114,1.561) -- (4.437,1.270) -- (4.760,0.299) -- (5.082,2.151);
  \draw[black!13, line width=0.7pt, line cap=round] (4.114,1.552) -- (4.437,1.116);
  \draw[black!13, line width=0.7pt, line cap=round] (4.114,0.771) -- (4.437,1.406) -- (4.760,2.250) -- (5.082,1.661) -- (5.405,1.080) -- (5.728,1.316);
  \draw[famAnthropic, line width=1.3pt, line cap=round] (4.114,2.078) -- (4.437,1.388) -- (4.760,0.753) -- (5.082,1.289) -- (5.405,0.526);
  \fill[famAnthropic] (4.114,2.078) circle (1.7pt);
  \fill[famAnthropic] (4.437,1.388) circle (1.7pt);
  \fill[famAnthropic] (4.760,0.753) circle (1.7pt);
  \fill[famAnthropic] (5.082,1.289) circle (1.7pt);
  \fill[famAnthropic] (5.405,0.526) circle (1.7pt);
  \node[anchor=west, font=\small\bfseries, text=famAnthropic] at (4.114,2.970) {Opus};
  \node[anchor=west, font=\small, text=black!60] at (4.114,2.650) {removes};
  \draw[black!55, line width=0.5pt] (6.778,2.450) -- (6.778,0.000) -- (8.392,0.000);
  \draw[black!10, line width=0.4pt] (6.778,0.091) -- (8.392,0.091);
  \draw[black!10, line width=0.4pt] (6.778,0.544) -- (8.392,0.544);
  \draw[black!10, line width=0.4pt] (6.778,1.452) -- (8.392,1.452);
  \draw[black!10, line width=0.4pt] (6.778,2.359) -- (8.392,2.359);
  \draw[black!60, line width=0.8pt] (6.778,0.544) -- (8.392,0.544);
  \draw[black!55, line width=0.5pt] (6.778,0.000) -- (6.778,-0.070);
  \node[anchor=north west, font=\small] at (6.778,-0.100) {first};
  \draw[black!55, line width=0.5pt] (8.392,0.000) -- (8.392,-0.070);
  \node[anchor=north east, font=\small] at (8.392,-0.100) {latest};
  \draw[black!13, line width=0.7pt, line cap=round] (6.778,0.499) -- (7.101,1.334) -- (7.424,1.724);
  \draw[black!13, line width=0.7pt, line cap=round] (6.778,2.078) -- (7.101,1.388) -- (7.424,0.753) -- (7.746,1.289) -- (8.069,0.526);
  \draw[black!13, line width=0.7pt, line cap=round] (6.778,1.552) -- (7.101,1.116);
  \draw[black!13, line width=0.7pt, line cap=round] (6.778,0.771) -- (7.101,1.406) -- (7.424,2.250) -- (7.746,1.661) -- (8.069,1.080) -- (8.392,1.316);
  \draw[famGoogle, line width=1.3pt, line cap=round] (6.778,1.561) -- (7.101,1.270) -- (7.424,0.299) -- (7.746,2.151);
  \fill[famGoogle] (6.778,1.561) circle (1.7pt);
  \fill[famGoogle] (7.101,1.270) circle (1.7pt);
  \fill[famGoogle] (7.424,0.299) circle (1.7pt);
  \fill[famGoogle] (7.746,2.151) circle (1.7pt);
  \node[anchor=west, font=\small\bfseries, text=famGoogle] at (6.778,2.970) {Kimi};
  \node[anchor=west, font=\small, text=black!60] at (6.778,2.650) {removes, relapses};
  \draw[black!55, line width=0.5pt] (9.442,2.450) -- (9.442,0.000) -- (11.056,0.000);
  \draw[black!10, line width=0.4pt] (9.442,0.091) -- (11.056,0.091);
  \draw[black!10, line width=0.4pt] (9.442,0.544) -- (11.056,0.544);
  \draw[black!10, line width=0.4pt] (9.442,1.452) -- (11.056,1.452);
  \draw[black!10, line width=0.4pt] (9.442,2.359) -- (11.056,2.359);
  \draw[black!60, line width=0.8pt] (9.442,0.544) -- (11.056,0.544);
  \draw[black!55, line width=0.5pt] (9.442,0.000) -- (9.442,-0.070);
  \node[anchor=north west, font=\small] at (9.442,-0.100) {first};
  \draw[black!55, line width=0.5pt] (11.056,0.000) -- (11.056,-0.070);
  \node[anchor=north east, font=\small] at (11.056,-0.100) {latest};
  \draw[black!13, line width=0.7pt, line cap=round] (9.442,0.499) -- (9.765,1.334) -- (10.088,1.724);
  \draw[black!13, line width=0.7pt, line cap=round] (9.442,2.078) -- (9.765,1.388) -- (10.088,0.753) -- (10.410,1.289) -- (10.733,0.526);
  \draw[black!13, line width=0.7pt, line cap=round] (9.442,1.561) -- (9.765,1.270) -- (10.088,0.299) -- (10.410,2.151);
  \draw[black!13, line width=0.7pt, line cap=round] (9.442,0.771) -- (9.765,1.406) -- (10.088,2.250) -- (10.410,1.661) -- (10.733,1.080) -- (11.056,1.316);
  \draw[famXAI, line width=1.3pt, line cap=round] (9.442,1.552) -- (9.765,1.116);
  \fill[famXAI] (9.442,1.552) circle (1.7pt);
  \fill[famXAI] (9.765,1.116) circle (1.7pt);
  \node[anchor=west, font=\small\bfseries, text=famXAI] at (9.442,2.970) {Grok};
  \node[anchor=west, font=\small, text=black!60] at (9.442,2.650) {narrows};
  \draw[black!55, line width=0.5pt] (12.106,2.450) -- (12.106,0.000) -- (13.720,0.000);
  \draw[black!10, line width=0.4pt] (12.106,0.091) -- (13.720,0.091);
  \draw[black!10, line width=0.4pt] (12.106,0.544) -- (13.720,0.544);
  \draw[black!10, line width=0.4pt] (12.106,1.452) -- (13.720,1.452);
  \draw[black!10, line width=0.4pt] (12.106,2.359) -- (13.720,2.359);
  \draw[black!60, line width=0.8pt] (12.106,0.544) -- (13.720,0.544);
  \draw[black!55, line width=0.5pt] (12.106,0.000) -- (12.106,-0.070);
  \node[anchor=north west, font=\small] at (12.106,-0.100) {first};
  \draw[black!55, line width=0.5pt] (13.720,0.000) -- (13.720,-0.070);
  \node[anchor=north east, font=\small] at (13.720,-0.100) {latest};
  \draw[black!13, line width=0.7pt, line cap=round] (12.106,0.499) -- (12.429,1.334) -- (12.752,1.724);
  \draw[black!13, line width=0.7pt, line cap=round] (12.106,2.078) -- (12.429,1.388) -- (12.752,0.753) -- (13.074,1.289) -- (13.397,0.526);
  \draw[black!13, line width=0.7pt, line cap=round] (12.106,1.561) -- (12.429,1.270) -- (12.752,0.299) -- (13.074,2.151);
  \draw[black!13, line width=0.7pt, line cap=round] (12.106,1.552) -- (12.429,1.116);
  \draw[famOpenAI, line width=1.3pt, line cap=round] (12.106,0.771) -- (12.429,1.406) -- (12.752,2.250) -- (13.074,1.661) -- (13.397,1.080) -- (13.720,1.316);
  \fill[famOpenAI] (12.106,0.771) circle (1.7pt);
  \fill[famOpenAI] (12.429,1.406) circle (1.7pt);
  \fill[famOpenAI] (12.752,2.250) circle (1.7pt);
  \fill[famOpenAI] (13.074,1.661) circle (1.7pt);
  \fill[famOpenAI] (13.397,1.080) circle (1.7pt);
  \fill[famOpenAI] (13.720,1.316) circle (1.7pt);
  \node[anchor=east, font=\small\bfseries, text=famOpenAI] at (13.720,2.970) {GPT};
  \node[anchor=east, font=\small, text=black!60] at (13.720,2.650) {acquires, sheds};
  \node[rotate=90, anchor=south, font=\small] at (0.10,1.225) {medication minus condition caution (\%)};
  \node[anchor=north, font=\small] at (7.710,-0.620) {version within lineage, oldest to newest};
\end{tikzpicture}


==> figures/fig_tradeoff.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
  \draw[black!10, line width=0.4pt] (3.350,1.150) -- (7.552,1.150);
  \draw[black!55, line width=0.5pt] (3.280,1.150) -- (3.350,1.150);
  \node[anchor=east, font=\small] at (3.250,1.150) {0\%};
  \draw[black!10, line width=0.4pt] (3.350,1.990) -- (7.552,1.990);
  \draw[black!55, line width=0.5pt] (3.280,1.990) -- (3.350,1.990);
  \node[anchor=east, font=\small] at (3.250,1.990) {20\%};
  \draw[black!10, line width=0.4pt] (3.350,2.831) -- (7.552,2.831);
  \draw[black!55, line width=0.5pt] (3.280,2.831) -- (3.350,2.831);
  \node[anchor=east, font=\small] at (3.250,2.831) {40\%};
  \draw[black!10, line width=0.4pt] (3.350,3.671) -- (7.552,3.671);
  \draw[black!55, line width=0.5pt] (3.280,3.671) -- (3.350,3.671);
  \node[anchor=east, font=\small] at (3.250,3.671) {60\%};
  \draw[black!10, line width=0.4pt] (3.350,4.512) -- (7.552,4.512);
  \draw[black!55, line width=0.5pt] (3.280,4.512) -- (3.350,4.512);
  \node[anchor=east, font=\small] at (3.250,4.512) {80\%};
  \draw[black!10, line width=0.4pt] (3.350,5.352) -- (7.552,5.352);
  \draw[black!55, line width=0.5pt] (3.280,5.352) -- (3.350,5.352);
  \node[anchor=east, font=\small] at (3.250,5.352) {100\%};
  \draw[black!55, line width=0.5pt] (3.350,1.150) -- (3.350,1.080);
  \node[anchor=north, font=\small] at (3.350,1.050) {0\%};
  \draw[black!55, line width=0.5pt] (4.190,1.150) -- (4.190,1.080);
  \node[anchor=north, font=\small] at (4.190,1.050) {20\%};
  \draw[black!55, line width=0.5pt] (5.031,1.150) -- (5.031,1.080);
  \node[anchor=north, font=\small] at (5.031,1.050) {40\%};
  \draw[black!55, line width=0.5pt] (5.871,1.150) -- (5.871,1.080);
  \node[anchor=north, font=\small] at (5.871,1.050) {60\%};
  \draw[black!55, line width=0.5pt] (6.712,1.150) -- (6.712,1.080);
  \node[anchor=north, font=\small] at (6.712,1.050) {80\%};
  \draw[black!55, line width=0.5pt] (7.552,1.150) -- (7.552,1.080);
  \node[anchor=north, font=\small] at (7.552,1.050) {100\%};
  \draw[black!55, dashed, line width=0.8pt] (3.350,4.532) -- (7.552,4.532);
  \draw[black!70, fill=white, line width=0.8pt] (3.692,4.532) circle (2.8pt);
  \draw[black!75, fill=white, line width=0.8pt] (7.552,3.188) -- (7.677,2.938) -- (7.427,2.938) -- cycle;
  \draw[black!75, fill=white, line width=0.8pt] (7.552,3.837) -- (7.677,3.587) -- (7.427,3.587) -- cycle;
  \draw[black!75, fill=white, line width=0.8pt] (7.552,4.281) -- (7.677,4.031) -- (7.427,4.031) -- cycle;
  \filldraw[figureAccent] (6.680,5.318) circle (2.8pt);
  \filldraw[figureAccent] (6.867,5.352) circle (2.8pt);
  \filldraw[figureAccent] (6.525,5.352) circle (2.8pt);
  \draw[black!70, fill=white, line width=0.8pt] (8.102,4.296) circle (2.8pt);
  \node[anchor=west, font=\small] at (8.342,4.296) {base model};
  \draw[black!75, fill=white, line width=0.8pt] (8.102,3.901) -- (8.227,3.651) -- (7.977,3.651) -- cycle;
  \node[anchor=west, font=\small] at (8.342,3.776) {prompting, 3 paraphrases};
  \filldraw[figureAccent] (8.102,3.256) circle (2.8pt);
  \node[anchor=west, font=\small] at (8.342,3.256) {fine-tuning, 3 seeds};
  \draw[black!55, dashed, line width=0.8pt] (7.972,2.736) -- (8.472,2.736);
  \node[anchor=west, font=\small] at (8.642,2.736) {base model's rate};
  \node[anchor=north, font=\small] at (5.535,0.570) {appropriate caution rate on condition cases};
  \node[rotate=90, anchor=south, font=\small] at (2.230,3.335) {appropriate agreement rate on condition cases};
\end{tikzpicture}


==> figures/fig_training.tex <==
% Generated by gen_training_figure.py -- do not edit by hand.
% Pure TikZ, no pgfplots. Include with NO width= argument.
\begin{tikzpicture}[inner sep=0pt, outer sep=0pt]
  \draw[black!10, line width=0.4pt] (1.350,0.000) -- (12.260,0.000);
  \draw[black!55, line width=0.5pt] (1.280,0.000) -- (1.350,0.000);
  \node[anchor=east, font=\small] at (1.250,0.000) {0\%};
  \draw[black!10, line width=0.4pt] (1.350,0.860) -- (12.260,0.860);
  \draw[black!55, line width=0.5pt] (1.280,0.860) -- (1.350,0.860);
  \node[anchor=east, font=\small] at (1.250,0.860) {20\%};
  \draw[black!10, line width=0.4pt] (1.350,1.720) -- (12.260,1.720);
  \draw[black!55, line width=0.5pt] (1.280,1.720) -- (1.350,1.720);
  \node[anchor=east, font=\small] at (1.250,1.720) {40\%};
  \draw[black!10, line width=0.4pt] (1.350,2.580) -- (12.260,2.580);
  \draw[black!55, line width=0.5pt] (1.280,2.580) -- (1.350,2.580);
  \node[anchor=east, font=\small] at (1.250,2.580) {60\%};
  \draw[black!10, line width=0.4pt] (1.350,3.440) -- (12.260,3.440);
  \draw[black!55, line width=0.5pt] (1.280,3.440) -- (1.350,3.440);
  \node[anchor=east, font=\small] at (1.250,3.440) {80\%};
  \draw[black!10, line width=0.4pt] (1.350,4.300) -- (12.260,4.300);
  \draw[black!55, line width=0.5pt] (1.280,4.300) -- (1.350,4.300);
  \node[anchor=east, font=\small] at (1.250,4.300) {100\%};
  \draw[black!55, line width=0.5pt] (1.350,0.000) -- (12.260,0.000);
  \fill[black!25] (1.900,0.000) rectangle (2.420,0.151);
  \draw[black!75, line width=0.6pt] (2.160,0.000) -- (2.160,0.339);
  \draw[black!75, line width=0.6pt] (2.060,0.000) -- (2.260,0.000);
  \draw[black!75, line width=0.6pt] (2.060,0.339) -- (2.260,0.339);
  \fill[black!55] (2.510,0.000) rectangle (3.030,0.000);
  \node[anchor=south, font=\scriptsize, text=black!70] at (2.770,0.040) {0\%};
  \draw[black!75, line width=0.6pt] (2.770,0.000) -- (2.770,0.000);
  \draw[black!75, line width=0.6pt] (2.670,0.000) -- (2.870,0.000);
  \draw[black!75, line width=0.6pt] (2.670,0.000) -- (2.870,0.000);
  \fill[figureAccent!40] (3.120,0.000) rectangle (3.640,3.621);
  \draw[black!75, line width=0.6pt] (3.380,3.282) -- (3.380,3.923);
  \draw[black!75, line width=0.6pt] (3.280,3.282) -- (3.480,3.282);
  \draw[black!75, line width=0.6pt] (3.280,3.923) -- (3.480,3.923);
  \fill[figureAccent] (3.730,0.000) rectangle (4.250,1.924);
  \draw[black!75, line width=0.6pt] (3.990,1.396) -- (3.990,2.452);
  \draw[black!75, line width=0.6pt] (3.890,1.396) -- (4.090,1.396);
  \draw[black!75, line width=0.6pt] (3.890,2.452) -- (4.090,2.452);
  \node[anchor=north, font=\scriptsize] at (3.075,-0.120) {\shortstack{medication\\caution cases}};
  \fill[black!25] (5.290,0.000) rectangle (5.810,0.350);
  \draw[black!75, line width=0.6pt] (5.550,0.096) -- (5.550,0.669);
  \draw[black!75, line width=0.6pt] (5.450,0.096) -- (5.650,0.096);
  \draw[black!75, line width=0.6pt] (5.450,0.669) -- (5.650,0.669);
  \fill[black!55] (5.900,0.000) rectangle (6.420,0.000);
  \node[anchor=south, font=\scriptsize, text=black!70] at (6.160,0.040) {0\%};
  \draw[black!75, line width=0.6pt] (6.160,0.000) -- (6.160,0.000);
  \draw[black!75, line width=0.6pt] (6.060,0.000) -- (6.260,0.000);
  \draw[black!75, line width=0.6pt] (6.060,0.000) -- (6.260,0.000);
  \fill[figureAccent!40] (6.510,0.000) rectangle (7.030,3.408);
  \draw[black!75, line width=0.6pt] (6.770,3.026) -- (6.770,3.759);
  \draw[black!75, line width=0.6pt] (6.670,3.026) -- (6.870,3.026);
  \draw[black!75, line width=0.6pt] (6.670,3.759) -- (6.870,3.759);
  \fill[figureAccent] (7.120,0.000) rectangle (7.640,2.230);
  \draw[black!75, line width=0.6pt] (7.380,1.784) -- (7.380,2.676);
  \draw[black!75, line width=0.6pt] (7.280,1.784) -- (7.480,1.784);
  \draw[black!75, line width=0.6pt] (7.280,2.676) -- (7.480,2.676);
  \node[anchor=north, font=\scriptsize] at (6.465,-0.120) {\shortstack{condition\\caution cases}};
  \fill[black!25] (8.680,0.000) rectangle (9.200,3.420);
  \draw[black!75, line width=0.6pt] (8.940,2.964) -- (8.940,3.811);
  \draw[black!75, line width=0.6pt] (8.840,2.964) -- (9.040,2.964);
  \draw[black!75, line width=0.6pt] (8.840,3.811) -- (9.040,3.811);
  \fill[figureAccent!40] (9.290,0.000) rectangle (9.810,4.137);
  \draw[black!75, line width=0.6pt] (9.550,3.877) -- (9.550,4.300);
  \draw[black!75, line width=0.6pt] (9.450,3.877) -- (9.650,3.877);
  \draw[black!75, line width=0.6pt] (9.450,4.300) -- (9.650,4.300);
  \node[anchor=north, font=\scriptsize] at (9.245,-0.120) {\shortstack{medication\\agreement cases}};
  \fill[black!25] (10.850,0.000) rectangle (11.370,3.461);
  \draw[black!75, line width=0.6pt] (11.110,3.007) -- (11.110,3.846);
  \draw[black!75, line width=0.6pt] (11.010,3.007) -- (11.210,3.007);
  \draw[black!75, line width=0.6pt] (11.010,3.846) -- (11.210,3.846);
  \fill[figureAccent!40] (11.460,0.000) rectangle (11.980,4.265);
  \draw[black!75, line width=0.6pt] (11.720,4.195) -- (11.720,4.300);
  \draw[black!75, line width=0.6pt] (11.620,4.195) -- (11.820,4.195);
  \draw[black!75, line width=0.6pt] (11.620,4.300) -- (11.820,4.300);
  \node[anchor=north, font=\scriptsize] at (11.415,-0.120) {\shortstack{condition\\agreement cases}};
  \node[rotate=90, anchor=south, font=\small] at (0.300,2.150) {appropriate response rate};
  \fill[black!25] (0.300,-1.390) rectangle (0.560,-1.210);
  \node[anchor=west, font=\small] at (0.660,-1.300) {base};
  \fill[black!55] (1.508,-1.390) rectangle (1.768,-1.210);
  \node[anchor=west, font=\small] at (1.868,-1.300) {base, names an alternative};
  \fill[figureAccent!40] (5.620,-1.390) rectangle (5.880,-1.210);
  \node[anchor=west, font=\small] at (5.980,-1.300) {fine-tuned};
  \fill[figureAccent] (7.620,-1.390) rectangle (7.880,-1.210);
  \node[anchor=west, font=\small] at (7.980,-1.300) {fine-tuned, names an alternative};
\end{tikzpicture}

